Beyond 5G RIS mmWave Systems: Where Communication and Localization Meet

Upcoming beyond fifth generation (5G) communications systems aim at further enhancing key performance indicators and fully supporting brand new use cases by embracing emerging techniques, e.g., reconfigurable intelligent surface (RIS), integrated communication, localization, and sensing, and mmWave/THz communications. The wireless intelligence empowered by state-of-the-art artificial intelligence techniques has been widely considered at the transceivers, and now the paradigm is deemed to be shifted to the smart control of radio propagation environment by virtue of RISs. In this article, we argue that to harness the full potential of RISs, localization and communication must be tightly coupled. This is in sharp contrast to 5G and earlier generations, where localization was a minor additional service. To support this, we first introduce the fundamentals of RIS mmWave channel modeling, followed by RIS channel state information acquisition and link establishment. Then, we deal with the connection between localization and communications, from a separate and joint perspective.

==> Figs/Deep_unfolding.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor3}{rgb}{0.47059,0.67059,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.88\textwidth,
height=0.5\textwidth,
at={(0.5,0.5)},
font=\footnotesize,
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={SNR (dB)},
ymode=log,
ymin=0.01,
ymax=1.7489,
% ylabel style={font=\color{white!15!black}},
% ylabel={NMSE},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
 xmajorgrids,
 ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,line width=.7pt,dashed]
  table[row sep=crcr]{
0	0.334585279226303\\
5	0.209359094500542\\
10	0.0786723440885544\\
15	0.0504794605076313\\
20	0.0272031761705875\\
};
\addlegendentry{Deep Unfolding, $T_{\mathrm{p}} = 24$}

\addplot [color=blue,line width=.7pt,dashed]
  table[row sep=crcr]{
0	0.303684681653976\\
5	0.116722382605076\\
10	0.0647066384553909\\
15	0.0340290516614914\\
20	0.0203601372241974\\
};
\addlegendentry{Deep Unfolding, $T_{\mathrm{p}} = 28$}


\addplot [color=black,line width=.7pt]
  table[row sep=crcr]{
0	1.7489\\
5	0.7145\\
10	0.1516\\
15	0.0497\\
20	0.0268\\
};
\addlegendentry{Least Squares, $T_{\mathrm{p}} = 32$}

\end{axis}

\node (ylbl) [rotate = 90] at (-0.9,2.3){\footnotesize{NMSE}};
\node (xlbl) at (4, -0.3) {\footnotesize{SNR (dB)}};
\end{tikzpicture}%

==> Figs/SE_CE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor3}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor4}{rgb}{1.00000,0.41176,0.16078}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.88\textwidth,
height=0.5\textwidth,
at={(0.5,0.5)},
font=\footnotesize,
scale only axis,
xmin=-20,
xmax=0,
% xlabel style={font=\color{white!15!black}},
% xlabel={SNR},
ymin=4,
ymax=22,
%ylabel style={font=\color{white!15!black}},
% ylabel={Effective SE (bits/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\node (Box2) [draw=none,fill=white] at (axis cs:-5.5,6) {\shortstack[l]{ \ref{BeamAli56}  \footnotesize Beam Alignment, $T_{\mathrm{p}} = 56$ \\
\ref{BeamAli40}  \footnotesize Beam Alignment, $T_{\mathrm{p}} = 40$ }};
\node (Box1) [draw=none,fill=white] at (axis cs:-14.2,19.3) {\shortstack[l]{ \ref{FullCSI} \footnotesize Full CSI, $T_{\mathrm{p}} = 0$ \\
\ref{CEANM56}  \footnotesize CE via ANM~\cite{he2020channel}, $T_{\mathrm{p}} = 56$ \\
\ref{CEANM40}  \footnotesize CE via ANM~\cite{he2020channel}, $T_{\mathrm{p}} = 40$ }};
\addplot [color=blue,line width=.7pt]
  table[row sep=crcr]{%
-20	13.71137375660515\\
-15	15.313403325175726\\
-10	17.067592155161599\\
-5	18.695571204940222\\
0	20.379400453538207\\
};\label{FullCSI}
\addplot [color=red,line width=.7pt,dashed]
  table[row sep=crcr]{%
-20	9.618346896614293\\
-15	11.244978660528444 \\
-10	12.814307872883901\\
-5	13.374517432903421\\
0	13.754524813910148\\
};\label{CEANM56}
\addplot [color=red,line width=.7pt,dashdotted]
  table[row sep=crcr]{%
-20	8.327848736786812\\
-15	9.751570003263401\\
-10	10.88242374641716\\
-5	11.902281928081475\\
0	12.654272029902303\\
};\label{CEANM40}
\addplot [color=black,line width=.7pt,dashed]
  table[row sep=crcr]{%
-20	5.0895\\
-15	6.6830\\
-10	8.1012\\
-5	9.6584\\
0	11.1326\\
};\label{BeamAli56}
\addplot [color=black,line width=.7pt,dashdotted]
  table[row sep=crcr]{%
-20	5.0332\\
-15	6.6129\\
-10	8.1397\\
-5	9.6481\\
0	11.2339\\
};\label{BeamAli40}
\addplot [color=mycolor2, line width=1.5pt, mark size=6.9pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.303684681653976\\
5	0.116722382605076\\
10	0.0647066384553909\\
15	0.0340290516614914\\
20	0.0203601372241974\\
};
\end{axis}
\node (ylbl) [rotate = 90] at (-0.9,1.8){\footnotesize{Effective SE (bits/s/Hz)}};
\node (xlbl) at (4, -0.6) {\footnotesize{SNR (dB)}};
%\draw [help lines] (0,0) grid (8, 5);
\draw [color=red, dashed, line width=1pt] (3.85, 1.85) ellipse [x radius=0.3, y radius=0.43];
\draw[-{stealth}, color=red, line width=1pt] (4.3, 1.37) -- (4.3,2.3);
% \draw [color=red, dashed, line width=1pt] (5.77, 1.4) ellipse [x radius=0.3, y radius=0.43];
% \draw[-{stealth}, color=red, line width=1pt] (6.3, 1.83) -- (6.3,0.95);
\end{tikzpicture}%

==> Figs/SLAC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\newcommand\w{6}
\newcommand\h{4}
\begin{axis}[%
width=\w cm,
height=\h cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={\footnotesize PEB (m)},
%ymode=log,
xmode=log,
ymin=0.05,
ymax=5,
yminorticks=true,
ytick={0,1,...,5},
ylabel={\footnotesize SE (bits/sec/Hz)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
   table[row sep=crcr]{%
1.30480188403431	0.509044143392504\\
0.69316653057187	0.944430338006331\\
0.67966509141396	0.956860261980761\\
0.65274294129124	0.982877544076358\\
0.617059493522002	1.01816680136696\\
0.615290218531637	1.01895148662671\\
0.607327798463853	1.02607416664252\\
0.596868659860817	1.03576007942208\\
0.58996379618294	1.04179838750879\\
0.5334846991374	1.09877001443511\\
0.52641794710384	1.10489219270629\\
0.486890701127268	1.14388853290773\\
0.479550382924707	1.15008881069794\\
0.474661323451583	1.15380033985119\\
0.416117480700892	1.20949170247794\\
0.410451544846717	1.21357701435165\\
0.370934950094065	1.24822995451552\\
0.369846467843982	1.24791399309777\\
0.348360087392495	1.2651216890624\\
0.34520448667136	1.26647762751203\\
0.321656331709534	1.28437743693813\\
0.320354350758033	1.2840938938251\\
0.319958852512859	1.28309048532748\\
0.31033326167662	1.28927600765772\\
0.297391484803666	1.29774730627529\\
0.294877480798975	1.29827605435454\\
0.293102367289686	1.29824650744272\\
0.291811488199265	1.29785436138921\\
0.288934979057943	1.2986075934963\\
0.286935632279876	1.29870958563317\\
0.286882138645885	1.29740637729835\\
0.280376162848701	1.3006905374953\\
0.279677703208094	1.29983498762987\\
0.275104980863081	1.3016736337719\\
0.273390923984971	1.30150497717863\\
0.271973020519089	1.30112525896036\\
0.270054586188421	1.301079478994\\
0.266953654999352	1.3018191544035\\
0.26677360909603	1.30058389599339\\
0.266273111160997	1.2995628096309\\
0.264688493912867	1.29926261231532\\
0.254685171615322	1.30444230026359\\
0.247217602134045	1.30781140689748\\
0.245709008031976	1.30738238377268\\
0.244823510671973	1.3065610367403\\
0.236803486458691	1.3100785754596\\
0.234348573574682	1.31016853181848\\
0.234187251141822	1.30888662492049\\
0.23089757540775	1.30944690699574\\
0.230331170536286	1.30839796483522\\
0.228977329016906	1.30780489955566\\
0.228653599574585	1.30661130079658\\
0.228114125353755	1.3055415372323\\
0.225737296220755	1.30552284144856\\
0.225696781988706	1.30416296707257\\
0.225041584431281	1.30315255040381\\
0.221335004977215	1.30385634220555\\
0.220026002669452	1.30319959785307\\
0.218978525996899	1.30239302909781\\
0.218428677338465	1.3013090648122\\
0.21792543980035	1.30019818979817\\
0.210911823637523	1.30259910117286\\
0.210372647010842	1.30149370510116\\
0.209365439511922	1.30063413659431\\
0.209181510827431	1.29933846239355\\
0.208664847621006	1.29821721457425\\
0.208575896562347	1.29687089076071\\
0.208555322666339	1.29548867096165\\
0.205448789468395	1.29570855736363\\
0.202592469221768	1.29577562370747\\
0.202480202853053	1.29443632348406\\
0.201662584834357	1.29345382066639\\
0.201531018399196	1.29212338392346\\
0.195988741504794	1.29348353435522\\
0.195305095304735	1.29241845674778\\
0.19528389599949	1.29102857327769\\
0.192276471345047	1.29108493246186\\
0.190706380548518	1.29043439765743\\
0.190528809306627	1.2891162676221\\
0.187618560062045	1.28908673483392\\
0.18742372249488	1.28777363229952\\
0.1840911775054	1.28791265288841\\
0.181019470269179	1.28790471296782\\
0.180825047833849	1.28658481979281\\
0.180503880408269	1.2853216203998\\
0.178964057001091	1.28460224130528\\
0.175098011965397	1.28489579733872\\
0.174779004802859	1.28362410816123\\
0.173110072304742	1.28293465905303\\
0.170058081695761	1.28282368856245\\
0.16794773972595	1.28229629490369\\
0.167385537929418	1.2811163683518\\
0.167308174048786	1.27973441896425\\
0.166838237437602	1.27851473487484\\
0.166470268721802	1.27725212739528\\
0.163345859681049	1.27711135100693\\
0.160707467673241	1.27675199823741\\
0.160299200029528	1.27549680275733\\
0.155756556252294	1.26307918789897\\
0.145591595493876	1.25259637688499\\
0.138488998280949	1.2407833603328\\
0.133486630689153	1.22813768745091\\
0.129066546451849	1.21522115138104\\
0.123821332498622	1.20246702490201\\
0.120159476999952	1.18917960900623\\
0.116984673807755	1.17570836214145\\
0.11312166740923	1.16236977173291\\
0.110202341170729	1.14874392132986\\
0.1078382133134	1.13495051127761\\
0.105494849480373	1.12112615961781\\
0.101560796414157	1.10762525976944\\
0.100302239053289	1.09350924053328\\
0.0981658200678553	1.07956368743439\\
0.0953190627273268	1.06573720404766\\
0.0934557567083041	1.05169313152375\\
0.0918930328881877	1.03757704474587\\
0.0900260119560939	1.02350245685764\\
0.0883989513135276	1.00937032915742\\
0.0829976343092993	0.938112098728886\\
0.0732205109147122	0.794960644566604\\
0.0661035330378302	0.651046386029367\\
0.061011940977584	0.506686464811199\\
0.0566723755759251	0.362097698755567\\
0.0530393358459759	0.217342382898789\\
0.0502190884146746	0.0724678675174054\\
0.0491911490434946	0.0144950059202273\\
};
\addlegendentry{\scriptsize Directional-Directional}

\addplot [color=blue,dashdotted,line width=.7pt]
  table[row sep=crcr]{%
10.2460800389039	0.0303286814460985\\
7.23972621140656	0.0484146564376182\\
6.41623305227605	0.0572024026118747\\
6.34425426335232	0.058071639825703\\
5.95756293077459	0.0637916232709858\\
5.9425466505274	0.0639764873260298\\
5.119327722441	0.0791279209461226\\
4.99773329217128	0.0814899698253305\\
4.90438304933655	0.083311859570106\\
3.56037090983407	0.125432677374751\\
3.50790436869849	0.127776613149916\\
3.41529991867243	0.132310109604992\\
3.33813232328282	0.136339598064804\\
3.22352106830044	0.142794322308356\\
3.13047205789398	0.14842317712591\\
3.11947001595292	0.148987398547086\\
2.97795110392379	0.158862177244116\\
2.84550505516468	0.16969920611697\\
2.70438466848499	0.182902200523445\\
2.58833428988724	0.194954423943016\\
2.56545395143356	0.197319016506982\\
2.48680950800548	0.2063926530104\\
2.32785123344734	0.227756558452093\\
2.32156193301257	0.228468461904636\\
2.26594375790861	0.23692207311607\\
2.26257489307883	0.237223842131269\\
2.25182224968223	0.238733375859986\\
2.19747903096664	0.24768991482754\\
2.19253805901873	0.24829910041553\\
2.13458354545896	0.258522834861348\\
2.13172279556519	0.258788990868674\\
2.1288195785866	0.259063507795749\\
2.11827277067172	0.260775890412637\\
2.10967113517426	0.262134408104921\\
2.09686471009303	0.264309892301109\\
2.07414415439791	0.268445693468022\\
1.995093297888	0.284203434550327\\
1.96727651798601	0.289802922785748\\
1.95288011474817	0.292601697180997\\
1.8793573387747	0.308689944987829\\
1.85241156457586	0.314620066158549\\
1.82303060790686	0.321264621382515\\
1.80952455969158	0.324190239958268\\
1.79863054167428	0.326507144683401\\
1.72471397638124	0.344884933881172\\
1.69210540460585	0.353205958828266\\
1.66227506950741	0.361027595279709\\
1.61669704442948	0.373669348266617\\
1.60389178773887	0.377050607603858\\
1.58423671873652	0.382549273884205\\
1.579132129958	0.383697394627281\\
1.5790531097809	0.383316290324186\\
1.57377258038731	0.3845227322226\\
1.57151522019827	0.384807104163725\\
1.57044064301137	0.384728834613715\\
1.5679343426238	0.385089854373026\\
1.55478847160486	0.388747843237162\\
1.54326397217652	0.39194894147215\\
1.52995071693302	0.395765682810316\\
1.49400144337613	0.407114926526873\\
1.47029247451506	0.414729072816318\\
1.45332403552914	0.420190607581548\\
1.42816420630552	0.428726870849693\\
1.41770893830837	0.432085269778973\\
1.41026681002942	0.434368615737034\\
1.40650808099491	0.435298673055403\\
1.40066931675864	0.437010964193399\\
1.39657735125902	0.438077308215638\\
1.39569200313745	0.437939271865056\\
1.38683192325	0.440818505873215\\
1.37343793520146	0.44547883390234\\
1.364844443692	0.448338282115706\\
1.34909447916763	0.454070134118562\\
1.33459518489552	0.459413819135966\\
1.32749575510109	0.461812642725848\\
1.32008328767228	0.464362902390779\\
1.31914634033609	0.464246648374615\\
1.31724839632623	0.46452798728641\\
1.30816447854481	0.467806603605944\\
1.29788139316291	0.47163351768813\\
1.2963777562107	0.471758273130937\\
1.28424062644775	0.476441313011061\\
1.27994429085436	0.477780142308053\\
1.27920665916969	0.477577914278379\\
1.25886743406134	0.485998997439128\\
1.25520324339644	0.487103485240604\\
1.24937361673417	0.489188117596369\\
1.24897454948333	0.48883099662592\\
1.24289622163314	0.49104287251665\\
1.24240493337246	0.490725656893512\\
1.23506444520697	0.493531792943253\\
1.22452594345893	0.497848350292051\\
1.22023897871326	0.49929491230028\\
1.21779362800645	0.499886010378487\\
1.18471821934823	0.515172837847034\\
1.18347786294167	0.515210433097905\\
1.17821385804066	0.51722928267568\\
1.17054234674886	0.520460990647897\\
1.10663481255938	0.5477077474376\\
1.05962196369942	0.567579410266824\\
1.0366371901507	0.574353757857826\\
0.984380896100287	0.599090111769461\\
0.955357596817647	0.610309488609151\\
0.931206677467976	0.618620710603934\\
0.89761835026544	0.63334913852423\\
0.866271033803814	0.646920794318039\\
0.840296884088597	0.656979695330505\\
0.821596139088078	0.661955400423955\\
0.808493496006184	0.662892066024433\\
0.78916996248602	0.668141204384875\\
0.783122504666424	0.663843400057315\\
0.751388517496409	0.6777307108922\\
0.739828758575576	0.67706450683303\\
0.723783237995654	0.679469968130484\\
0.707560205611881	0.68183838659742\\
0.698909049767705	0.678629812591186\\
0.685959090676876	0.678324033604178\\
0.671802322488866	0.678686384258807\\
0.625254114220916	0.660989908809855\\
0.550676561609536	0.601836043289572\\
0.500184327473309	0.515934696672332\\
0.462256572704183	0.414773782354263\\
0.431789672286948	0.303811222913827\\
0.406142383650883	0.185986897280874\\
0.380643074857495	0.0631810824256185\\
0.371130187844286	0.0127223041342043\\
};
\addlegendentry{\scriptsize Random--Directional}


\addplot [color=red]
  table[row sep=crcr]{%
3.15597029653262	0.312440381830939\\
0.196470912440423	4.32821774138088\\
0.194983040304319	4.32889587569456\\
0.194208858306043	4.32714035053185\\
0.192025706664849	4.33003807354502\\
0.191597150738841	4.32708911311744\\
0.190867665016892	4.325119732886\\
0.190306007723441	4.32258894554951\\
0.189897541440427	4.31955119868946\\
0.183376056873733	4.33595804902158\\
0.183243512649851	4.33198315303812\\
0.181759137194172	4.3322008688356\\
0.18164835025179	4.32814902410569\\
0.181565846879806	4.32400915084576\\
0.142957928039322	4.42501610304393\\
0.142866367976623	4.42073283258283\\
0.121600971004578	4.46292500928971\\
0.121517387293109	4.45854359075208\\
0.117731582451119	4.46146776089974\\
0.117481565333889	4.45739504295889\\
0.103281030618402	4.47858413335504\\
0.103205647449746	4.47412756789912\\
0.103139340728034	4.46965533242965\\
0.102684004537081	4.46583679975771\\
0.0993856899808167	4.46668908075597\\
0.0992153198612711	4.46237407500661\\
0.0991685315233028	4.45785868829342\\
0.0991243893853927	4.45333884504311\\
0.0989477506748943	4.44903188650696\\
0.0988985374208163	4.44451950470663\\
0.0988617946035083	4.43998694035569\\
0.098649914931704	4.43573418881189\\
0.0985958933327346	4.43122849324853\\
0.0984535869876298	4.42686305174114\\
0.0984255740463785	4.42231537188413\\
0.0983383374948133	4.41786150228762\\
0.0983098682072906	4.41331420917842\\
0.0981134943806878	4.40903204323444\\
0.0980886820272507	4.40447841674786\\
0.0980661759574877	4.39992106799926\\
0.0980436219070679	4.39536371239081\\
0.0937279533994041	4.39739624175797\\
0.0919800865006644	4.39539031068434\\
0.091793348930658	4.39106169218693\\
0.0917666954023212	4.38649790708526\\
0.0877951781754996	4.38757187871996\\
0.0877365640619135	4.38304486259848\\
0.0877178610165255	4.37846203778841\\
0.0876456679948503	4.37395354339584\\
0.0876301150057686	4.36936612895713\\
0.0875491201096281	4.36486939061139\\
0.0875342356357972	4.36028083973195\\
0.0874929569004098	4.35572872403486\\
0.0874167353467313	4.35122466679946\\
0.0874011909138444	4.3466367344998\\
0.0873866658490259	4.34204735036089\\
0.0871827872443726	4.33771784395176\\
0.0870418583327863	4.33330102775834\\
0.0870296727847698	4.32870777735535\\
0.0870190003750447	4.32411242494953\\
0.087005178358151	4.3195213311254\\
0.0795245692364036	4.32464754372058\\
0.0795138880475028	4.32004044559361\\
0.0794012758104574	4.31555953657728\\
0.079389431851579	4.31095366294366\\
0.0793796581527018	4.30634520004566\\
0.0793700315001546	4.30173652843818\\
0.0793607467104146	4.29712740885418\\
0.079169754031608	4.29274151587031\\
0.0790170067171299	4.28830776298227\\
0.0790076315222014	4.28369819900326\\
0.0789554314887089	4.27914086436837\\
0.0789450901025781	4.27453236268481\\
0.0732078599875586	4.27663651139979\\
0.0731983430151091	4.27201883400781\\
0.073189293763305	4.26740060595393\\
0.0727589474056749	4.26325422078702\\
0.0727371230943979	4.2586496225303\\
0.0727292725088013	4.25402940056162\\
0.0721794582880189	4.25000983678006\\
0.072170785675337	4.24538976117608\\
0.0707978682105251	4.24225794456598\\
0.0696082912164176	4.23889953049363\\
0.0695999918953983	4.2342756475508\\
0.0695921432417348	4.22965126737513\\
0.069562456424987	4.22504994728171\\
0.0652531232205726	4.22482325956677\\
0.0652452146790895	4.22019350855064\\
0.0651682713640473	4.21563183964671\\
0.0630088130452903	4.21308533186129\\
0.0625252618190498	4.2089033702436\\
0.0625173442691081	4.20427036476884\\
0.0625107158650348	4.19963612857167\\
0.0625039864726404	4.19500197285231\\
0.0624693485108055	4.19039399963357\\
0.0593033414972039	4.18864548772003\\
0.0574884870354282	4.1855893992901\\
0.0574395166555883	4.18098600955849\\
0.0570390806262559	4.13486972697286\\
0.052681856703784	4.09190632364029\\
0.0488836099532183	4.04819472309008\\
0.0474821136099185	4.00262806566423\\
0.0448216518584223	3.95781850490543\\
0.0419169104135041	3.91301216992737\\
0.040766735355269	3.86708356716735\\
0.0399168927107164	3.82095863727412\\
0.0387695346215574	3.77496817901244\\
0.0379870283400719	3.72876217536957\\
0.0377839657481299	3.68225346247061\\
0.0370224386494744	3.63601118102039\\
0.0346997868769121	3.59045935310777\\
0.0343356330458953	3.54398843274485\\
0.0331527902035982	3.49785341250876\\
0.0319855148796575	3.45168183810175\\
0.0313727124189872	3.40527245378516\\
0.0305696868660617	3.35892176934948\\
0.0300472176233677	3.3124564713784\\
0.0295802938361884	3.26596370026627\\
0.0279176905005997	3.03319560655437\\
0.0245934167980933	2.56734578783816\\
0.0221418227142808	2.10098287357099\\
0.0206948954644802	1.63427753290027\\
0.0192556046050956	1.16746019367317\\
0.0179197657446447	0.700537829279667\\
0.0170271469419918	0.233525531086407\\
0.0165516047770128	0.0467064290587585\\
};

\addplot [color=red,dashdotted,line width=.7pt]
  table[row sep=crcr]{%
3.55525805520476	0.249894449768866\\
3.29682731905295	0.29195710633555\\
3.17727383272465	0.308909539132132\\
2.61396853220534	0.383529730859502\\
2.43426378004107	0.405742152981371\\
2.290603677257	0.431661638656131\\
2.16822145807262	0.465651267777162\\
2.15049120286931	0.470636868525369\\
1.95756907861774	0.534747235321151\\
1.72999791059634	0.652171120827824\\
1.72005176506252	0.65773301231048\\
1.69127081390762	0.675314281742349\\
1.67677596262104	0.683944704936082\\
1.6635918691575	0.691788897454926\\
1.63775697184339	0.708004746217709\\
1.53819627442056	0.775224698220939\\
1.50636917610696	0.797174199314518\\
1.47787365461048	0.817129526591247\\
1.37047893265397	0.897955953172495\\
1.36957249435621	0.897751826037071\\
1.31775771096622	0.938479746641426\\
1.29270953156853	0.958506190859496\\
1.29227058558943	0.957898378749253\\
1.27875584811009	0.968562839185784\\
1.18253660028664	1.06194728748939\\
1.18123872254051	1.06231834234241\\
1.17638519735765	1.0667453088284\\
1.10551886891605	1.15737117662081\\
1.08706490003642	1.18365091071436\\
1.06481217619486	1.21740994386956\\
1.04020382257905	1.25697396369737\\
1.03102334737152	1.27141430306047\\
1.00058579468319	1.32403028733507\\
0.982210504417001	1.35638834230258\\
0.980823033703614	1.35755959363577\\
0.975385178229865	1.3662890952083\\
0.973262969223725	1.36884085852584\\
0.940194977283023	1.43059793770843\\
0.935244954989975	1.43877365234848\\
0.935153990750186	1.43745134752673\\
0.900053354650696	1.50611225592247\\
0.861778095776155	1.58537436963638\\
0.85904629396106	1.58970805426565\\
0.851411099936609	1.60496328451641\\
0.847064179978046	1.61303418307219\\
0.846927642933419	1.6116492077768\\
0.844496538264315	1.61544407529831\\
0.839522022899256	1.62506089103957\\
0.836762360805985	1.62967912184915\\
0.814330192072445	1.68095174433622\\
0.813926239599595	1.68015834991444\\
0.812880621264528	1.68092192440504\\
0.782728756011993	1.75484109958406\\
0.769944833326635	1.78639783467079\\
0.756116147287838	1.82132696824952\\
0.749559672179977	1.83704928228706\\
0.738876234119965	1.86407724989567\\
0.733919578563907	1.87561608996993\\
0.731701886437279	1.87968004222506\\
0.727979811422337	1.8878593475597\\
0.727051854723843	1.8883865234506\\
0.724476554515189	1.89342101300698\\
0.723129830348384	1.89508591926266\\
0.714997160243861	1.91537963108771\\
0.709003104169115	1.92984625008703\\
0.707524794249427	1.93185866559873\\
0.703390061186108	1.94121318887187\\
0.70085363558928	1.94615028716609\\
0.699285049183498	1.94840356702187\\
0.689504672378087	1.97352507618323\\
0.686448293185188	1.9799544671614\\
0.685064625025884	1.98169818522735\\
0.677857982701994	1.99985625967334\\
0.674848892367631	2.00622190584947\\
0.673615201228532	2.0075544618459\\
0.666680587310278	2.02518535317597\\
0.653966413363168	2.05992775911133\\
0.653252990151871	2.0597901935831\\
0.650918287734227	2.06443600637735\\
0.649507738270659	2.06636197793084\\
0.644086565016228	2.08025598119711\\
0.639455458761691	2.09193122259599\\
0.635693076990027	2.10108227942624\\
0.635525454235751	2.09929746064088\\
0.625894791759336	2.12673476107271\\
0.624717109346194	2.128090450526\\
0.622785652659815	2.13181994941347\\
0.620984106687893	2.13515804697563\\
0.610588183530163	2.16611052227255\\
0.61019234405489	2.16501368672572\\
0.606968480608447	2.17314735089883\\
0.604517260362538	2.1788058230185\\
0.603337579703918	2.18029349997592\\
0.599174648339189	2.19171294955959\\
0.596910621124829	2.19687187319401\\
0.592625830609482	2.20891336647393\\
0.581582410177898	2.2445736462389\\
0.579845737791615	2.24818041093468\\
0.565453895834846	2.2743267874425\\
0.541001901445997	2.33914923100119\\
0.512165184855515	2.42419136920704\\
0.497425066589972	2.45485439912998\\
0.480643921615977	2.49360495622316\\
0.459990186154532	2.54804798182379\\
0.441876808419352	2.59232354770169\\
0.428828753069075	2.61571384315343\\
0.424349127019436	2.60268551322343\\
0.414148214222821	2.61369649812219\\
0.404799491149975	2.62091291928712\\
0.399642507540488	2.60977957291401\\
0.390812517548664	2.61402643094713\\
0.380804958235953	2.62277310269025\\
0.371225212530788	2.62888702364196\\
0.359706079326193	2.6420942111563\\
0.354787028392699	2.62666137385444\\
0.348580961808024	2.61580490034792\\
0.342464224546423	2.60375252159446\\
0.337306181110975	2.58713425619299\\
0.311549105145091	2.49318580303513\\
0.272669149900694	2.21779181277169\\
0.242643913988121	1.87576074519151\\
0.22523569449423	1.48394643839359\\
0.21195252965569	1.07265192078123\\
0.199565170072578	0.65024514377547\\
0.189313735991052	0.218475462678594\\
0.185547841461144	0.0438170681985661\\
};
\end{axis}
\node (t1) [rotate = 0] at (1.2*\w,1*\h){\scriptsize{Increased $T_{\mathrm{p}}$}};
\node (t1) [rotate = 0] at (1.15*\w,1.05*\h){$\longleftarrow$};
\end{tikzpicture}%

==> Figs/slack_with_random_random.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4,
xlabel={\footnotesize PEB (m)},
ymode=log,
ymin=0.005,
yminorticks=true,
ylabel={\footnotesize SE (bits/sec/Hz)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
   table[row sep=crcr]{%
1.30480188403431	0.509044143392504\\
0.69316653057187	0.944430338006331\\
0.67966509141396	0.956860261980761\\
0.65274294129124	0.982877544076358\\
0.617059493522002	1.01816680136696\\
0.615290218531637	1.01895148662671\\
0.607327798463853	1.02607416664252\\
0.596868659860817	1.03576007942208\\
0.58996379618294	1.04179838750879\\
0.5334846991374	1.09877001443511\\
0.52641794710384	1.10489219270629\\
0.486890701127268	1.14388853290773\\
0.479550382924707	1.15008881069794\\
0.474661323451583	1.15380033985119\\
0.416117480700892	1.20949170247794\\
0.410451544846717	1.21357701435165\\
0.370934950094065	1.24822995451552\\
0.369846467843982	1.24791399309777\\
0.348360087392495	1.2651216890624\\
0.34520448667136	1.26647762751203\\
0.321656331709534	1.28437743693813\\
0.320354350758033	1.2840938938251\\
0.319958852512859	1.28309048532748\\
0.31033326167662	1.28927600765772\\
0.297391484803666	1.29774730627529\\
0.294877480798975	1.29827605435454\\
0.293102367289686	1.29824650744272\\
0.291811488199265	1.29785436138921\\
0.288934979057943	1.2986075934963\\
0.286935632279876	1.29870958563317\\
0.286882138645885	1.29740637729835\\
0.280376162848701	1.3006905374953\\
0.279677703208094	1.29983498762987\\
0.275104980863081	1.3016736337719\\
0.273390923984971	1.30150497717863\\
0.271973020519089	1.30112525896036\\
0.270054586188421	1.301079478994\\
0.266953654999352	1.3018191544035\\
0.26677360909603	1.30058389599339\\
0.266273111160997	1.2995628096309\\
0.264688493912867	1.29926261231532\\
0.254685171615322	1.30444230026359\\
0.247217602134045	1.30781140689748\\
0.245709008031976	1.30738238377268\\
0.244823510671973	1.3065610367403\\
0.236803486458691	1.3100785754596\\
0.234348573574682	1.31016853181848\\
0.234187251141822	1.30888662492049\\
0.23089757540775	1.30944690699574\\
0.230331170536286	1.30839796483522\\
0.228977329016906	1.30780489955566\\
0.228653599574585	1.30661130079658\\
0.228114125353755	1.3055415372323\\
0.225737296220755	1.30552284144856\\
0.225696781988706	1.30416296707257\\
0.225041584431281	1.30315255040381\\
0.221335004977215	1.30385634220555\\
0.220026002669452	1.30319959785307\\
0.218978525996899	1.30239302909781\\
0.218428677338465	1.3013090648122\\
0.21792543980035	1.30019818979817\\
0.210911823637523	1.30259910117286\\
0.210372647010842	1.30149370510116\\
0.209365439511922	1.30063413659431\\
0.209181510827431	1.29933846239355\\
0.208664847621006	1.29821721457425\\
0.208575896562347	1.29687089076071\\
0.208555322666339	1.29548867096165\\
0.205448789468395	1.29570855736363\\
0.202592469221768	1.29577562370747\\
0.202480202853053	1.29443632348406\\
0.201662584834357	1.29345382066639\\
0.201531018399196	1.29212338392346\\
0.195988741504794	1.29348353435522\\
0.195305095304735	1.29241845674778\\
0.19528389599949	1.29102857327769\\
0.192276471345047	1.29108493246186\\
0.190706380548518	1.29043439765743\\
0.190528809306627	1.2891162676221\\
0.187618560062045	1.28908673483392\\
0.18742372249488	1.28777363229952\\
0.1840911775054	1.28791265288841\\
0.181019470269179	1.28790471296782\\
0.180825047833849	1.28658481979281\\
0.180503880408269	1.2853216203998\\
0.178964057001091	1.28460224130528\\
0.175098011965397	1.28489579733872\\
0.174779004802859	1.28362410816123\\
0.173110072304742	1.28293465905303\\
0.170058081695761	1.28282368856245\\
0.16794773972595	1.28229629490369\\
0.167385537929418	1.2811163683518\\
0.167308174048786	1.27973441896425\\
0.166838237437602	1.27851473487484\\
0.166470268721802	1.27725212739528\\
0.163345859681049	1.27711135100693\\
0.160707467673241	1.27675199823741\\
0.160299200029528	1.27549680275733\\
0.155756556252294	1.26307918789897\\
0.145591595493876	1.25259637688499\\
0.138488998280949	1.2407833603328\\
0.133486630689153	1.22813768745091\\
0.129066546451849	1.21522115138104\\
0.123821332498622	1.20246702490201\\
0.120159476999952	1.18917960900623\\
0.116984673807755	1.17570836214145\\
0.11312166740923	1.16236977173291\\
0.110202341170729	1.14874392132986\\
0.1078382133134	1.13495051127761\\
0.105494849480373	1.12112615961781\\
0.101560796414157	1.10762525976944\\
0.100302239053289	1.09350924053328\\
0.0981658200678553	1.07956368743439\\
0.0953190627273268	1.06573720404766\\
0.0934557567083041	1.05169313152375\\
0.0918930328881877	1.03757704474587\\
0.0900260119560939	1.02350245685764\\
0.0883989513135276	1.00937032915742\\
0.0829976343092993	0.938112098728886\\
0.0732205109147122	0.794960644566604\\
0.0661035330378302	0.651046386029367\\
0.061011940977584	0.506686464811199\\
0.0566723755759251	0.362097698755567\\
0.0530393358459759	0.217342382898789\\
0.0502190884146746	0.0724678675174054\\
0.0491911490434946	0.0144950059202273\\
};
\addlegendentry{\footnotesize Directional-Directional}

\addplot [color=blue,dashdotted,line width=.7pt]
  table[row sep=crcr]{%
10.2460800389039	0.0303286814460985\\
7.23972621140656	0.0484146564376182\\
6.41623305227605	0.0572024026118747\\
6.34425426335232	0.058071639825703\\
5.95756293077459	0.0637916232709858\\
5.9425466505274	0.0639764873260298\\
5.119327722441	0.0791279209461226\\
4.99773329217128	0.0814899698253305\\
4.90438304933655	0.083311859570106\\
3.56037090983407	0.125432677374751\\
3.50790436869849	0.127776613149916\\
3.41529991867243	0.132310109604992\\
3.33813232328282	0.136339598064804\\
3.22352106830044	0.142794322308356\\
3.13047205789398	0.14842317712591\\
3.11947001595292	0.148987398547086\\
2.97795110392379	0.158862177244116\\
2.84550505516468	0.16969920611697\\
2.70438466848499	0.182902200523445\\
2.58833428988724	0.194954423943016\\
2.56545395143356	0.197319016506982\\
2.48680950800548	0.2063926530104\\
2.32785123344734	0.227756558452093\\
2.32156193301257	0.228468461904636\\
2.26594375790861	0.23692207311607\\
2.26257489307883	0.237223842131269\\
2.25182224968223	0.238733375859986\\
2.19747903096664	0.24768991482754\\
2.19253805901873	0.24829910041553\\
2.13458354545896	0.258522834861348\\
2.13172279556519	0.258788990868674\\
2.1288195785866	0.259063507795749\\
2.11827277067172	0.260775890412637\\
2.10967113517426	0.262134408104921\\
2.09686471009303	0.264309892301109\\
2.07414415439791	0.268445693468022\\
1.995093297888	0.284203434550327\\
1.96727651798601	0.289802922785748\\
1.95288011474817	0.292601697180997\\
1.8793573387747	0.308689944987829\\
1.85241156457586	0.314620066158549\\
1.82303060790686	0.321264621382515\\
1.80952455969158	0.324190239958268\\
1.79863054167428	0.326507144683401\\
1.72471397638124	0.344884933881172\\
1.69210540460585	0.353205958828266\\
1.66227506950741	0.361027595279709\\
1.61669704442948	0.373669348266617\\
1.60389178773887	0.377050607603858\\
1.58423671873652	0.382549273884205\\
1.579132129958	0.383697394627281\\
1.5790531097809	0.383316290324186\\
1.57377258038731	0.3845227322226\\
1.57151522019827	0.384807104163725\\
1.57044064301137	0.384728834613715\\
1.5679343426238	0.385089854373026\\
1.55478847160486	0.388747843237162\\
1.54326397217652	0.39194894147215\\
1.52995071693302	0.395765682810316\\
1.49400144337613	0.407114926526873\\
1.47029247451506	0.414729072816318\\
1.45332403552914	0.420190607581548\\
1.42816420630552	0.428726870849693\\
1.41770893830837	0.432085269778973\\
1.41026681002942	0.434368615737034\\
1.40650808099491	0.435298673055403\\
1.40066931675864	0.437010964193399\\
1.39657735125902	0.438077308215638\\
1.39569200313745	0.437939271865056\\
1.38683192325	0.440818505873215\\
1.37343793520146	0.44547883390234\\
1.364844443692	0.448338282115706\\
1.34909447916763	0.454070134118562\\
1.33459518489552	0.459413819135966\\
1.32749575510109	0.461812642725848\\
1.32008328767228	0.464362902390779\\
1.31914634033609	0.464246648374615\\
1.31724839632623	0.46452798728641\\
1.30816447854481	0.467806603605944\\
1.29788139316291	0.47163351768813\\
1.2963777562107	0.471758273130937\\
1.28424062644775	0.476441313011061\\
1.27994429085436	0.477780142308053\\
1.27920665916969	0.477577914278379\\
1.25886743406134	0.485998997439128\\
1.25520324339644	0.487103485240604\\
1.24937361673417	0.489188117596369\\
1.24897454948333	0.48883099662592\\
1.24289622163314	0.49104287251665\\
1.24240493337246	0.490725656893512\\
1.23506444520697	0.493531792943253\\
1.22452594345893	0.497848350292051\\
1.22023897871326	0.49929491230028\\
1.21779362800645	0.499886010378487\\
1.18471821934823	0.515172837847034\\
1.18347786294167	0.515210433097905\\
1.17821385804066	0.51722928267568\\
1.17054234674886	0.520460990647897\\
1.10663481255938	0.5477077474376\\
1.05962196369942	0.567579410266824\\
1.0366371901507	0.574353757857826\\
0.984380896100287	0.599090111769461\\
0.955357596817647	0.610309488609151\\
0.931206677467976	0.618620710603934\\
0.89761835026544	0.63334913852423\\
0.866271033803814	0.646920794318039\\
0.840296884088597	0.656979695330505\\
0.821596139088078	0.661955400423955\\
0.808493496006184	0.662892066024433\\
0.78916996248602	0.668141204384875\\
0.783122504666424	0.663843400057315\\
0.751388517496409	0.6777307108922\\
0.739828758575576	0.67706450683303\\
0.723783237995654	0.679469968130484\\
0.707560205611881	0.68183838659742\\
0.698909049767705	0.678629812591186\\
0.685959090676876	0.678324033604178\\
0.671802322488866	0.678686384258807\\
0.625254114220916	0.660989908809855\\
0.550676561609536	0.601836043289572\\
0.500184327473309	0.515934696672332\\
0.462256572704183	0.414773782354263\\
0.431789672286948	0.303811222913827\\
0.406142383650883	0.185986897280874\\
0.380643074857495	0.0631810824256185\\
0.371130187844286	0.0127223041342043\\
};
\addlegendentry{\footnotesize Random--Directional}

\addplot [color=blue,line width=.7pt,dashed]
  table[row sep=crcr]{%
10.2460800389039	0.00984524079588282\\
7.23972621140656	0.00983536593049076\\
6.41623305227605	0.0098254910650987\\
6.34425426335232	0.00981561619970664\\
5.95756293077459	0.00980574133431458\\
5.9425466505274	0.00979586646892252\\
5.119327722441	0.00978599160353047\\
4.99773329217128	0.00977611673813841\\
4.90438304933655	0.00976624187274635\\
3.56037090983407	0.00975636700735429\\
3.50790436869849	0.00974649214196223\\
3.41529991867243	0.00973661727657017\\
3.33813232328282	0.00972674241117811\\
3.22352106830044	0.00971686754578605\\
3.13047205789398	0.00970699268039399\\
3.11947001595292	0.00969711781500193\\
2.97795110392379	0.00968724294960988\\
2.84550505516468	0.00967736808421782\\
2.70438466848499	0.00966749321882576\\
2.58833428988724	0.0096576183534337\\
2.56545395143356	0.00964774348804164\\
2.48680950800548	0.00963786862264958\\
2.32785123344734	0.00962799375725752\\
2.32156193301257	0.00961811889186546\\
2.26594375790861	0.0096082440264734\\
2.26257489307883	0.00959836916108134\\
2.25182224968223	0.00958849429568929\\
2.19747903096664	0.00957861943029723\\
2.19253805901873	0.00956874456490517\\
2.13458354545896	0.00955886969951311\\
2.13172279556519	0.00954899483412105\\
2.1288195785866	0.00953911996872899\\
2.11827277067172	0.00952924510333693\\
2.10967113517426	0.00951937023794487\\
2.09686471009303	0.00950949537255281\\
2.07414415439791	0.00949962050716075\\
1.995093297888	0.00948974564176869\\
1.96727651798601	0.00947987077637664\\
1.95288011474817	0.00946999591098458\\
1.8793573387747	0.00946012104559252\\
1.85241156457586	0.00945024618020046\\
1.82303060790686	0.0094403713148084\\
1.80952455969158	0.00943049644941634\\
1.79863054167428	0.00942062158402428\\
1.72471397638124	0.00941074671863222\\
1.69210540460585	0.00940087185324016\\
1.66227506950741	0.00939099698784811\\
1.61669704442948	0.00938112212245605\\
1.60389178773887	0.00937124725706399\\
1.58423671873652	0.00936137239167193\\
1.579132129958	0.00935149752627987\\
1.5790531097809	0.00934162266088781\\
1.57377258038731	0.00933174779549575\\
1.57151522019827	0.00932187293010369\\
1.57044064301137	0.00931199806471163\\
1.5679343426238	0.00930212319931957\\
1.55478847160486	0.00929224833392752\\
1.54326397217652	0.00928237346853546\\
1.52995071693302	0.0092724986031434\\
1.49400144337613	0.00926262373775134\\
1.47029247451506	0.00925274887235928\\
1.45332403552914	0.00924287400696722\\
1.42816420630552	0.00923299914157516\\
1.41770893830837	0.0092231242761831\\
1.41026681002942	0.00921324941079105\\
1.40650808099491	0.00920337454539898\\
1.40066931675864	0.00919349968000693\\
1.39657735125902	0.00918362481461487\\
1.39569200313745	0.00917374994922281\\
1.38683192325	0.00916387508383075\\
1.37343793520146	0.00915400021843869\\
1.364844443692	0.00914412535304663\\
1.34909447916763	0.00913425048765457\\
1.33459518489552	0.00912437562226251\\
1.32749575510109	0.00911450075687045\\
1.32008328767228	0.00910462589147839\\
1.31914634033609	0.00909475102608634\\
1.31724839632623	0.00908487616069428\\
1.30816447854481	0.00907500129530222\\
1.29788139316291	0.00906512642991016\\
1.2963777562107	0.0090552515645181\\
1.28424062644775	0.00904537669912604\\
1.27994429085436	0.00903550183373398\\
1.27920665916969	0.00902562696834192\\
1.25886743406134	0.00901575210294986\\
1.25520324339644	0.00900587723755781\\
1.24937361673417	0.00899600237216575\\
1.24897454948333	0.00898612750677369\\
1.24289622163314	0.00897625264138163\\
1.24240493337246	0.00896637777598957\\
1.23506444520697	0.00895650291059751\\
1.22452594345893	0.00894662804520545\\
1.22023897871326	0.00893675317981339\\
1.21779362800645	0.00892687831442133\\
1.18471821934823	0.00891700344902927\\
1.18347786294167	0.00890712858363722\\
1.17821385804066	0.00889725371824516\\
1.17054234674886	0.0088873788528531\\
1.10663481255938	0.00878863019893251\\
1.05962196369942	0.00868988154501192\\
1.0366371901507	0.00859113289109133\\
0.984380896100287	0.00849238423717074\\
0.955357596817647	0.00839363558325015\\
0.931206677467976	0.00829488692932956\\
0.89761835026544	0.00819613827540897\\
0.866271033803814	0.00809738962148838\\
0.840296884088597	0.00799864096756779\\
0.821596139088078	0.0078998923136472\\
0.808493496006184	0.00780114365972661\\
0.78916996248602	0.00770239500580602\\
0.783122504666424	0.00760364635188543\\
0.751388517496409	0.00750489769796484\\
0.739828758575576	0.00740614904404425\\
0.723783237995654	0.00730740039012366\\
0.707560205611881	0.00720865173620307\\
0.698909049767705	0.00710990308228248\\
0.685959090676876	0.00701115442836189\\
0.671802322488866	0.0069124057744413\\
0.625254114220916	0.00641866250483835\\
0.550676561609536	0.00543117596563245\\
0.500184327473309	0.00444368942642655\\
0.462256572704183	0.00345620288722065\\
0.431789672286948	0.00246871634801475\\
0.406142383650883	0.00148122980880885\\
0.380643074857495	0.00049374326960295\\
0.371130187844286	9.874865392059e-05\\
};
\addlegendentry{\footnotesize Random--Random}

\addplot [color=red]
  table[row sep=crcr]{%
3.15597029653262	0.312440381830939\\
0.196470912440423	4.32821774138088\\
0.194983040304319	4.32889587569456\\
0.194208858306043	4.32714035053185\\
0.192025706664849	4.33003807354502\\
0.191597150738841	4.32708911311744\\
0.190867665016892	4.325119732886\\
0.190306007723441	4.32258894554951\\
0.189897541440427	4.31955119868946\\
0.183376056873733	4.33595804902158\\
0.183243512649851	4.33198315303812\\
0.181759137194172	4.3322008688356\\
0.18164835025179	4.32814902410569\\
0.181565846879806	4.32400915084576\\
0.142957928039322	4.42501610304393\\
0.142866367976623	4.42073283258283\\
0.121600971004578	4.46292500928971\\
0.121517387293109	4.45854359075208\\
0.117731582451119	4.46146776089974\\
0.117481565333889	4.45739504295889\\
0.103281030618402	4.47858413335504\\
0.103205647449746	4.47412756789912\\
0.103139340728034	4.46965533242965\\
0.102684004537081	4.46583679975771\\
0.0993856899808167	4.46668908075597\\
0.0992153198612711	4.46237407500661\\
0.0991685315233028	4.45785868829342\\
0.0991243893853927	4.45333884504311\\
0.0989477506748943	4.44903188650696\\
0.0988985374208163	4.44451950470663\\
0.0988617946035083	4.43998694035569\\
0.098649914931704	4.43573418881189\\
0.0985958933327346	4.43122849324853\\
0.0984535869876298	4.42686305174114\\
0.0984255740463785	4.42231537188413\\
0.0983383374948133	4.41786150228762\\
0.0983098682072906	4.41331420917842\\
0.0981134943806878	4.40903204323444\\
0.0980886820272507	4.40447841674786\\
0.0980661759574877	4.39992106799926\\
0.0980436219070679	4.39536371239081\\
0.0937279533994041	4.39739624175797\\
0.0919800865006644	4.39539031068434\\
0.091793348930658	4.39106169218693\\
0.0917666954023212	4.38649790708526\\
0.0877951781754996	4.38757187871996\\
0.0877365640619135	4.38304486259848\\
0.0877178610165255	4.37846203778841\\
0.0876456679948503	4.37395354339584\\
0.0876301150057686	4.36936612895713\\
0.0875491201096281	4.36486939061139\\
0.0875342356357972	4.36028083973195\\
0.0874929569004098	4.35572872403486\\
0.0874167353467313	4.35122466679946\\
0.0874011909138444	4.3466367344998\\
0.0873866658490259	4.34204735036089\\
0.0871827872443726	4.33771784395176\\
0.0870418583327863	4.33330102775834\\
0.0870296727847698	4.32870777735535\\
0.0870190003750447	4.32411242494953\\
0.087005178358151	4.3195213311254\\
0.0795245692364036	4.32464754372058\\
0.0795138880475028	4.32004044559361\\
0.0794012758104574	4.31555953657728\\
0.079389431851579	4.31095366294366\\
0.0793796581527018	4.30634520004566\\
0.0793700315001546	4.30173652843818\\
0.0793607467104146	4.29712740885418\\
0.079169754031608	4.29274151587031\\
0.0790170067171299	4.28830776298227\\
0.0790076315222014	4.28369819900326\\
0.0789554314887089	4.27914086436837\\
0.0789450901025781	4.27453236268481\\
0.0732078599875586	4.27663651139979\\
0.0731983430151091	4.27201883400781\\
0.073189293763305	4.26740060595393\\
0.0727589474056749	4.26325422078702\\
0.0727371230943979	4.2586496225303\\
0.0727292725088013	4.25402940056162\\
0.0721794582880189	4.25000983678006\\
0.072170785675337	4.24538976117608\\
0.0707978682105251	4.24225794456598\\
0.0696082912164176	4.23889953049363\\
0.0695999918953983	4.2342756475508\\
0.0695921432417348	4.22965126737513\\
0.069562456424987	4.22504994728171\\
0.0652531232205726	4.22482325956677\\
0.0652452146790895	4.22019350855064\\
0.0651682713640473	4.21563183964671\\
0.0630088130452903	4.21308533186129\\
0.0625252618190498	4.2089033702436\\
0.0625173442691081	4.20427036476884\\
0.0625107158650348	4.19963612857167\\
0.0625039864726404	4.19500197285231\\
0.0624693485108055	4.19039399963357\\
0.0593033414972039	4.18864548772003\\
0.0574884870354282	4.1855893992901\\
0.0574395166555883	4.18098600955849\\
0.0570390806262559	4.13486972697286\\
0.052681856703784	4.09190632364029\\
0.0488836099532183	4.04819472309008\\
0.0474821136099185	4.00262806566423\\
0.0448216518584223	3.95781850490543\\
0.0419169104135041	3.91301216992737\\
0.040766735355269	3.86708356716735\\
0.0399168927107164	3.82095863727412\\
0.0387695346215574	3.77496817901244\\
0.0379870283400719	3.72876217536957\\
0.0377839657481299	3.68225346247061\\
0.0370224386494744	3.63601118102039\\
0.0346997868769121	3.59045935310777\\
0.0343356330458953	3.54398843274485\\
0.0331527902035982	3.49785341250876\\
0.0319855148796575	3.45168183810175\\
0.0313727124189872	3.40527245378516\\
0.0305696868660617	3.35892176934948\\
0.0300472176233677	3.3124564713784\\
0.0295802938361884	3.26596370026627\\
0.0279176905005997	3.03319560655437\\
0.0245934167980933	2.56734578783816\\
0.0221418227142808	2.10098287357099\\
0.0206948954644802	1.63427753290027\\
0.0192556046050956	1.16746019367317\\
0.0179197657446447	0.700537829279667\\
0.0170271469419918	0.233525531086407\\
0.0165516047770128	0.0467064290587585\\
};

\addplot [color=red,dashdotted,line width=.7pt]
  table[row sep=crcr]{%
3.55525805520476	0.249894449768866\\
3.29682731905295	0.29195710633555\\
3.17727383272465	0.308909539132132\\
2.61396853220534	0.383529730859502\\
2.43426378004107	0.405742152981371\\
2.290603677257	0.431661638656131\\
2.16822145807262	0.465651267777162\\
2.15049120286931	0.470636868525369\\
1.95756907861774	0.534747235321151\\
1.72999791059634	0.652171120827824\\
1.72005176506252	0.65773301231048\\
1.69127081390762	0.675314281742349\\
1.67677596262104	0.683944704936082\\
1.6635918691575	0.691788897454926\\
1.63775697184339	0.708004746217709\\
1.53819627442056	0.775224698220939\\
1.50636917610696	0.797174199314518\\
1.47787365461048	0.817129526591247\\
1.37047893265397	0.897955953172495\\
1.36957249435621	0.897751826037071\\
1.31775771096622	0.938479746641426\\
1.29270953156853	0.958506190859496\\
1.29227058558943	0.957898378749253\\
1.27875584811009	0.968562839185784\\
1.18253660028664	1.06194728748939\\
1.18123872254051	1.06231834234241\\
1.17638519735765	1.0667453088284\\
1.10551886891605	1.15737117662081\\
1.08706490003642	1.18365091071436\\
1.06481217619486	1.21740994386956\\
1.04020382257905	1.25697396369737\\
1.03102334737152	1.27141430306047\\
1.00058579468319	1.32403028733507\\
0.982210504417001	1.35638834230258\\
0.980823033703614	1.35755959363577\\
0.975385178229865	1.3662890952083\\
0.973262969223725	1.36884085852584\\
0.940194977283023	1.43059793770843\\
0.935244954989975	1.43877365234848\\
0.935153990750186	1.43745134752673\\
0.900053354650696	1.50611225592247\\
0.861778095776155	1.58537436963638\\
0.85904629396106	1.58970805426565\\
0.851411099936609	1.60496328451641\\
0.847064179978046	1.61303418307219\\
0.846927642933419	1.6116492077768\\
0.844496538264315	1.61544407529831\\
0.839522022899256	1.62506089103957\\
0.836762360805985	1.62967912184915\\
0.814330192072445	1.68095174433622\\
0.813926239599595	1.68015834991444\\
0.812880621264528	1.68092192440504\\
0.782728756011993	1.75484109958406\\
0.769944833326635	1.78639783467079\\
0.756116147287838	1.82132696824952\\
0.749559672179977	1.83704928228706\\
0.738876234119965	1.86407724989567\\
0.733919578563907	1.87561608996993\\
0.731701886437279	1.87968004222506\\
0.727979811422337	1.8878593475597\\
0.727051854723843	1.8883865234506\\
0.724476554515189	1.89342101300698\\
0.723129830348384	1.89508591926266\\
0.714997160243861	1.91537963108771\\
0.709003104169115	1.92984625008703\\
0.707524794249427	1.93185866559873\\
0.703390061186108	1.94121318887187\\
0.70085363558928	1.94615028716609\\
0.699285049183498	1.94840356702187\\
0.689504672378087	1.97352507618323\\
0.686448293185188	1.9799544671614\\
0.685064625025884	1.98169818522735\\
0.677857982701994	1.99985625967334\\
0.674848892367631	2.00622190584947\\
0.673615201228532	2.0075544618459\\
0.666680587310278	2.02518535317597\\
0.653966413363168	2.05992775911133\\
0.653252990151871	2.0597901935831\\
0.650918287734227	2.06443600637735\\
0.649507738270659	2.06636197793084\\
0.644086565016228	2.08025598119711\\
0.639455458761691	2.09193122259599\\
0.635693076990027	2.10108227942624\\
0.635525454235751	2.09929746064088\\
0.625894791759336	2.12673476107271\\
0.624717109346194	2.128090450526\\
0.622785652659815	2.13181994941347\\
0.620984106687893	2.13515804697563\\
0.610588183530163	2.16611052227255\\
0.61019234405489	2.16501368672572\\
0.606968480608447	2.17314735089883\\
0.604517260362538	2.1788058230185\\
0.603337579703918	2.18029349997592\\
0.599174648339189	2.19171294955959\\
0.596910621124829	2.19687187319401\\
0.592625830609482	2.20891336647393\\
0.581582410177898	2.2445736462389\\
0.579845737791615	2.24818041093468\\
0.565453895834846	2.2743267874425\\
0.541001901445997	2.33914923100119\\
0.512165184855515	2.42419136920704\\
0.497425066589972	2.45485439912998\\
0.480643921615977	2.49360495622316\\
0.459990186154532	2.54804798182379\\
0.441876808419352	2.59232354770169\\
0.428828753069075	2.61571384315343\\
0.424349127019436	2.60268551322343\\
0.414148214222821	2.61369649812219\\
0.404799491149975	2.62091291928712\\
0.399642507540488	2.60977957291401\\
0.390812517548664	2.61402643094713\\
0.380804958235953	2.62277310269025\\
0.371225212530788	2.62888702364196\\
0.359706079326193	2.6420942111563\\
0.354787028392699	2.62666137385444\\
0.348580961808024	2.61580490034792\\
0.342464224546423	2.60375252159446\\
0.337306181110975	2.58713425619299\\
0.311549105145091	2.49318580303513\\
0.272669149900694	2.21779181277169\\
0.242643913988121	1.87576074519151\\
0.22523569449423	1.48394643839359\\
0.21195252965569	1.07265192078123\\
0.199565170072578	0.65024514377547\\
0.189313735991052	0.218475462678594\\
0.185547841461144	0.0438170681985661\\
};

\addplot [color=red,line width=.7pt,dashed]
  table[row sep=crcr]{%
3.55525805520476	0.0402298413028883\\
3.29682731905295	0.0401894904089035\\
3.17727383272465	0.0401491395149187\\
2.61396853220534	0.0401087886209338\\
2.43426378004107	0.040068437726949\\
2.290603677257	0.0400280868329641\\
2.16822145807262	0.0399877359389793\\
2.15049120286931	0.0399473850449944\\
1.95756907861774	0.0399070341510096\\
1.72999791059634	0.0398666832570248\\
1.72005176506252	0.0398263323630399\\
1.69127081390762	0.0397859814690551\\
1.67677596262104	0.0397456305750702\\
1.6635918691575	0.0397052796810854\\
1.63775697184339	0.0396649287871006\\
1.53819627442056	0.0396245778931157\\
1.50636917610696	0.0395842269991309\\
1.47787365461048	0.039543876105146\\
1.37047893265397	0.0395035252111612\\
1.36957249435621	0.0394631743171763\\
1.31775771096622	0.0394228234231915\\
1.29270953156853	0.0393824725292067\\
1.29227058558943	0.0393421216352218\\
1.27875584811009	0.039301770741237\\
1.18253660028664	0.0392614198472521\\
1.18123872254051	0.0392210689532673\\
1.17638519735765	0.0391807180592824\\
1.10551886891605	0.0391403671652976\\
1.08706490003642	0.0391000162713128\\
1.06481217619486	0.0390596653773279\\
1.04020382257905	0.0390193144833431\\
1.03102334737152	0.0389789635893582\\
1.00058579468319	0.0389386126953734\\
0.982210504417001	0.0388982618013885\\
0.980823033703614	0.0388579109074037\\
0.975385178229865	0.0388175600134189\\
0.973262969223725	0.038777209119434\\
0.940194977283023	0.0387368582254492\\
0.935244954989975	0.0386965073314643\\
0.935153990750186	0.0386561564374795\\
0.900053354650696	0.0386158055434946\\
0.861778095776155	0.0385754546495098\\
0.85904629396106	0.0385351037555249\\
0.851411099936609	0.0384947528615401\\
0.847064179978046	0.0384544019675553\\
0.846927642933419	0.0384140510735704\\
0.844496538264315	0.0383737001795856\\
0.839522022899256	0.0383333492856007\\
0.836762360805985	0.0382929983916159\\
0.814330192072445	0.038252647497631\\
0.813926239599595	0.0382122966036462\\
0.812880621264528	0.0381719457096614\\
0.782728756011993	0.0381315948156765\\
0.769944833326635	0.0380912439216917\\
0.756116147287838	0.0380508930277068\\
0.749559672179977	0.038010542133722\\
0.738876234119965	0.0379701912397371\\
0.733919578563907	0.0379298403457523\\
0.731701886437279	0.0378894894517675\\
0.727979811422337	0.0378491385577826\\
0.727051854723843	0.0378087876637978\\
0.724476554515189	0.0377684367698129\\
0.723129830348384	0.0377280858758281\\
0.714997160243861	0.0376877349818433\\
0.709003104169115	0.0376473840878584\\
0.707524794249427	0.0376070331938736\\
0.703390061186108	0.0375666822998887\\
0.70085363558928	0.0375263314059039\\
0.699285049183498	0.037485980511919\\
0.689504672378087	0.0374456296179342\\
0.686448293185188	0.0374052787239494\\
0.685064625025884	0.0373649278299645\\
0.677857982701994	0.0373245769359797\\
0.674848892367631	0.0372842260419948\\
0.673615201228532	0.03724387514801\\
0.666680587310278	0.0372035242540251\\
0.653966413363168	0.0371631733600403\\
0.653252990151871	0.0371228224660555\\
0.650918287734227	0.0370824715720706\\
0.649507738270659	0.0370421206780858\\
0.644086565016228	0.0370017697841009\\
0.639455458761691	0.0369614188901161\\
0.635693076990027	0.0369210679961312\\
0.635525454235751	0.0368807171021464\\
0.625894791759336	0.0368403662081615\\
0.624717109346194	0.0368000153141767\\
0.622785652659815	0.0367596644201919\\
0.620984106687893	0.036719313526207\\
0.610588183530163	0.0366789626322222\\
0.61019234405489	0.0366386117382373\\
0.606968480608447	0.0365982608442525\\
0.604517260362538	0.0365579099502676\\
0.603337579703918	0.0365175590562828\\
0.599174648339189	0.036477208162298\\
0.596910621124829	0.0364368572683131\\
0.592625830609482	0.0363965063743283\\
0.581582410177898	0.0363561554803434\\
0.579845737791615	0.0363158045863586\\
0.565453895834846	0.0359122956465102\\
0.541001901445997	0.0355087867066617\\
0.512165184855515	0.0351052777668133\\
0.497425066589972	0.0347017688269649\\
0.480643921615977	0.0342982598871164\\
0.459990186154532	0.033894750947268\\
0.441876808419352	0.0334912420074196\\
0.428828753069075	0.0330877330675712\\
0.424349127019436	0.0326842241277227\\
0.414148214222821	0.0322807151878743\\
0.404799491149975	0.0318772062480259\\
0.399642507540488	0.0314736973081774\\
0.390812517548664	0.031070188368329\\
0.380804958235953	0.0306666794284806\\
0.371225212530788	0.0302631704886322\\
0.359706079326193	0.0298596615487837\\
0.354787028392699	0.0294561526089353\\
0.348580961808024	0.0290526436690869\\
0.342464224546423	0.0286491347292384\\
0.337306181110975	0.02824562578939\\
0.311549105145091	0.0262280810901479\\
0.272669149900694	0.0221929916916636\\
0.242643913988121	0.0181579022931793\\
0.22523569449423	0.014122812894695\\
0.21195252965569	0.0100877234962107\\
0.199565170072578	0.00605263409772643\\
0.189313735991052	0.00201754469924214\\
0.185547841461144	0.000403508939848429\\
};
\end{axis}
\end{tikzpicture}%
